Luce: Relightable Gaussians for 3D Asset Generation

High-fidelity image-to-3D generation requires a 3D representation that captures both geometry and appearance. However, preserving fine detail across the physically based rendering (PBR) modalities needed for relighting remains challenging. To address this, we propose Luce, a 3D representation that unifies geometry and PBR materials within a voxelized multimodal Gaussian cloud, using dedicated Gaussian primitives for albedo, metallic-roughness, and surface normals. A variational autoencoder compresses this representation into a unified material-aware latent space. A rectified-flow transformer generates this latent from a single image using multi-layer features from a pretrained image encoder that preserve both semantic context and fine spatial detail. The latent is then decoded into relightable PBR Gaussians and an optional textured mesh with a tangent-space normal map. On Toys4K, Luce achieves state-of-the-art single-image-to-3D generation, improving FID by 28% over the strongest baseline. We further evaluate Luce on a benchmark of AI-generated images depicting diverse subjects and materials, where it improves the CLIP image-alignment score over the best baseline (0.8519 vs. 0.8299). Luce generates relightable, geometrically accurate, and materially faithful assets that preserve fine details such as text, logos, and inscriptions.

==> figures/fig_gen_compare.tex <==

\newcommand{\genCmpRoot}{figures/gen_compare/per_method}
\newcommand{\genCmpColorW}{0.138\linewidth}
\newcommand{\genCmpModW}{0.083\linewidth}
\newcommand{\genCmpCondW}{0.115\linewidth}

\newcommand{\genCmpCondImgT}[3]{%
\begin{tikzpicture}[baseline=(current bounding box.center), inner sep=0pt, outer sep=0pt]
  \node[draw=gray, line width=0.25pt, minimum width=\genCmpCondW, minimum height=\genCmpCondW, inner sep=0pt, path picture={
    \node at (path picture bounding box.center)
         {\includegraphics[width=#3]{\genCmpRoot/#1/cond_image.png}};
  }] {};
\end{tikzpicture}%
}

\newcommand{\genCmpMethodCellT}[5]{%
\begin{tikzpicture}[baseline=(current bounding box.center), inner sep=0pt, outer sep=0pt]
  \node[anchor=west, inner sep=0pt] (color) at (0,0)
       {\includegraphics[width=\genCmpColorW,trim=#5,clip]{\genCmpRoot/#1/#2_color.#3.png}};
  \node[anchor=west, inner sep=0pt, xshift=-4pt] at (color.east)
       {\includegraphics[width=\genCmpModW,trim=40 10 40 10,clip]{\genCmpRoot/#1/#2_modalities.#4.png}};
\end{tikzpicture}%
}

\newcommand{\genCmpMethodCellNormalT}[4]{%
\begin{tikzpicture}[baseline=(current bounding box.center), inner sep=0pt, outer sep=0pt]
  \node[anchor=west, inner sep=0pt] (color) at (0,0)
       {\includegraphics[width=\genCmpColorW,trim=#4,clip]{\genCmpRoot/#1/#2_color.#3.png}};
  \node[anchor=west, inner sep=0pt, xshift=-4pt] at (color.east)
       {\includegraphics[width=\genCmpModW,trim=40 10 40 10,clip]{\genCmpRoot/#1/#2_modalities_normal.#3.png}};
\end{tikzpicture}%
}

\newcommand{\genCmpColorOnlyT}[4]{%
\begin{tikzpicture}[baseline=(current bounding box.center), inner sep=0pt, outer sep=0pt]
  \node[inner sep=0pt] {\includegraphics[width=\genCmpColorW,trim=#4,clip]{\genCmpRoot/#1/#2_color.#3.png}};
\end{tikzpicture}%
}

\newcommand{\genCmpRowT}[4][0000]{%
\genCmpCondImgT{#2}{#3}{#4} &
\genCmpMethodCellT{#2}{luce_gs}{0000}{0000}{#3} &
\genCmpMethodCellT{#2}{lito}{0000}{0000}{#3} &
\genCmpMethodCellT{#2}{trellis2}{0000}{0000}{#3} &
\genCmpMethodCellNormalT{#2}{trellis1_mesh}{#1}{#3} \\
}

\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.85}
\begin{tabular}{@{}c@{\hskip 5pt}c@{\hskip 2pt}c@{\hskip 0pt}c@{\hskip 2pt}c@{}}
{\scriptsize Condition Image} &
{\scriptsize \method{}~(ours)} &
{\scriptsize LiTo} &
{\scriptsize TRELLIS~2} &
{\scriptsize TRELLIS} \\
\genCmpRowT{image_016}{100 50 100 50}{0.115\linewidth}
\genCmpRowT{image_013}{130 50 130 80}{0.115\linewidth}
\genCmpRowT{image_015}{130 30 130 30}{0.135\linewidth}
\end{tabular}

